Multi-Connectivity for Multicast Video Streaming in Cellular Networks (Extended Abstract)

In video streaming applications especially during live streaming events (such as the Super Bowl), video traffic can account for a significant portion of network traffic and can lead to severe network congestion. During such events, multicast transmission can be used to avoid network congestion since the same video content is being streamed to multiple users simultaneously. However, providing seamless connectivity to cellular users in multicast streaming remains an open problem. To address this issue, this paper explores the potential of using multi-connectivity (MC) in wireless multicast streaming. Our results reveal that MC significantly improves the performance of multicast services, especially for cell edge users who often suffer from poor channel conditions. We prove that optimal resource allocation in MC multicast streaming is an NP-hard problem. Therefore, we propose a greedy approximation algorithm for this problem with an approximation factor of $(1-1/e)$. We also prove that no other polynomial-time algorithm can provide a better approximation.

==> img/cell_size.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width= .44 \linewidth,
		height=.22\textheight,
		xlabel={Cell radius ($m$)},
		ylabel={Number of unserved users},
		legend pos=north west,
		xmin=200,
		xmax=400,
		ymin=0,
        ymax = 45,
		]
		\addplot+[mark repeat=1] 
        table[x=radius,y=SC, col sep=comma] {data/unserved_cells.csv};
		\addlegendentry{Single connectivity};
		
		\addplot+[mark repeat=1] 
        table[x=radius,y=MC, col sep=comma] {data/unserved_cells.csv};
		\addlegendentry{Multi-connectivity};
	\end{axis}
\end{tikzpicture}

==> img/group_size.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width= .44 \linewidth,
		height=.22\textheight,
		xlabel={Users per cell},
		ylabel={Number of unserved users},
		legend pos=north west,
		xmin=100,
		xmax=250,
		ymin=0,
        ymax = 60,
		]
		\addplot+[mark repeat=1] 
        table[x=users,y=SC, col sep=comma] {data/unserved_groupsize.csv};
		\addlegendentry{Single connectivity};
		
		\addplot+[mark repeat=1] 
        table[x=users,y=MC, col sep=comma] {data/unserved_groupsize.csv};
		\addlegendentry{Multi-connectivity};
	\end{axis}
\end{tikzpicture}

==> img/loss.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		% width= \linewidth,
		height=.25\textheight,
		xlabel={UE index},
		ylabel={Loss tolerance - loss encountered},
		legend pos=south west,
		xmin=0,
		xmax=250,
		ymin=-.1,
        ymax = .35,
		]
		\addplot+[only marks] 
        table[x=Index,y=diff, col sep=comma] {data/data_MW.csv};
		\addlegendentry{LORA};
		
		\addplot+[only marks] 
        table[x=Index,y=diff, col sep=comma] {data/data_MWP.csv};
		\addlegendentry{p-LORA};

        \addplot+[only marks] 
        table[x=Index,y=Diff, col sep=comma] {data/data_EXPQ.csv};
		\addlegendentry{EXP-Q};
	\end{axis}
\end{tikzpicture}

==> img/results-ee.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		height=.24\textheight,
		xlabel={Time~$t$},
		ylabel={Total Tx Power (Fraction)},
		ymode=log,
		legend pos=south east,
		xmin=0,
		xmax=1500,
		ymin=1e-4,
		]
		\addplot+[mark repeat=100] table[x=t, y=Closest] {data/Power_output_k2.dat};
		\addlegendentry{Closest};
		
		\addplot+[mark repeat=100] table[x=t, y=COMP] {data/Power_output_k2.dat};
		\addlegendentry{Full Power};
		
		\addplot+[mark repeat=100] table[x=t, y=SAC] {data/Power_output_k2.dat};
		\addlegendentry{SAC};
	\end{axis}
\end{tikzpicture}

==> img/results-outage-prob.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width=.47\linewidth,
		height=.24\textheight,
		xlabel={Time~$t$},
		ylabel={Outage Probability $\varepsilon$},
		ymode=log,
		legend pos=south east,
		xmin=0,
		xmax=1500,
		ymin=1e-12,
        %extra y ticks = {1e-7, 1e-2},
        %extra y tick labels = {$\varepsilon_{\text{max},2}$, $\varepsilon_{\text{max},1}$}
	]
		\addplot+[mark repeat=100] table[x=t, y=Closest] {data/outage_output_k2.dat};
		\addlegendentry{Closest};
		
		\addplot+[mark repeat=100] table[x=t, y=COMP] {data/outage_output_k2.dat};
		\addlegendentry{Full Power};
		
		\addplot+[mark repeat=100] table[x=t, y=SAC] {data/outage_output_k2.dat};
		\addlegendentry{SAC};
		
%		\addplot coordinates {(0, 1e-3) (1500,1e-3)};
%		\addplot coordinates {(0, 1e-5) (1500,1e-5)};
	\end{axis}
\end{tikzpicture}

==> img/test.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width= .44 \linewidth,
		height=.22\textheight,
		xlabel={Users per cell},
		ylabel={Number of unserved users},
		legend pos=north west,
		xmin=0,
		xmax=300,
		ymin=0,
        ymax = 1,
		]
		\addplot+[mark repeat=1] 
        table[x=itr,y=sa] {data/HO_REL_LOG_v2.csv};
		\addlegendentry{Single connectivity};
		
		\addplot+[mark repeat=1] 
        table[x=itr,y=ho] {data/HO_REL_LOG_v2.csv};
		\addlegendentry{Multi-connectivity};
	\end{axis}
\end{tikzpicture}

==> img/trace_mbsfn_unserved.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width= .44 \linewidth,
		height=.24\textheight,
		xlabel={Users per cell},
		ylabel={Number of unserved users},
		legend pos=north west,
		xmin=100,
		xmax=300,
		ymin=0,
        ymax = 500,
		]
		\addplot+[mark repeat=1] 
        table[x=users,y=MBSFN, col sep=comma] {data/trace_mbsfn_unserved.csv};
		\addlegendentry{MBSFN};
		
		\addplot+[mark repeat=1] 
        table[x=users,y=MC, col sep=comma] {data/trace_mbsfn_unserved.csv};
		\addlegendentry{Multi-connectivity};
	\end{axis}
\end{tikzpicture}

==> img/trace_unserved.tex <==
\begin{tikzpicture}% function
	\begin{axis}[
		betterplot,
		width= .44 \linewidth,
		height=.24\textheight,
		xlabel={Users per cell},
		ylabel={Number of unserved users},
		legend pos=north west,
		xmin=100,
		xmax=300,
		ymin=0,
        ymax = 40,
		]
		\addplot+[mark repeat=1] 
        table[x=users,y=SC, col sep=comma] {data/trace_unserved.csv};
		\addlegendentry{Single connectivity};
		
		\addplot+[mark repeat=1] 
        table[x=users,y=MC, col sep=comma] {data/trace_unserved.csv};
		\addlegendentry{Multi-connectivity};
	\end{axis}
\end{tikzpicture}

==> img/uav-scenario.tex <==
\begin{tikzpicture}
	\begin{axis}[
		betterplot,
		height=.24\textheight,
		xmin=0,
		xmax=1.5,
		ymin=0,
		ymax=1.5,
		xlabel={$x$ Position [$\si{\km}$]},
		ylabel={$y$ Position [$\si{\km}$]},
		legend pos=south east,
		colormap name=viridis,
	]
		
		%\addplot[only marks,mark=triangle*,mark size=3pt] coordinates {(.01, .05) (.06, .135) (.110, .175) (.160, .02) (.210, .135) (.260, .200)};
		\addplot[only marks,mark=triangle*,mark size=3pt] coordinates {(.05, .15) (.06, .305) (.150, .275) (.210, .05) (.310, .135) (.360, .200)};
		\addlegendentry{Base Stations};
		
		
%		\addplot[domain=0:1,samples=10,thick,plot0,mark=*] {x};
		\addplot[point meta=explicit,line width=2pt,mesh,mark=,point meta min=0,point meta max=1] table[x=x,y=y,meta=c] {data/uav-path.dat};
		\addlegendentry{\Gls{uav} Path};
	
	
		%\addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(.75, .75) (1, .75) (1, 1) (.75, 1) (.75, .75)};
		\addplot[dashed, plot1, thick, fill=plot1, fill opacity=.2] coordinates {(.75, .75) (1, .75) (1, 1) (.75, 1) (.75, .75)};
		\node[plot1!80!black] (eps2) at (axis cs: .95, .8) {$\varepsilon_{\text{max},2}$};
		
%		\addplot[mark=>] {x};
	\end{axis}
\end{tikzpicture}
